Trade Network Reconstruction and Simulation with Changes in Trade Policy

The interdependent nature of the global economy has become stronger with increases in international trade and investment. We propose a new model to reconstruct the international trade network and associated cost network by maximizing entropy based on local information about inward and outward trade. We show that the trade network can be successfully reconstructed using the proposed model. In addition to this reconstruction, we simulated structural changes in the international trade network caused by changing trade tariffs in the context of the government's trade policy. The simulation for the FOOD category shows that import of FOOD from the U.S. to Japan increase drastically by halving the import cost. Meanwhile, the simulation for the MACHINERY category shows that exports from Japan to the U.S. decrease drastically by doubling the export cost, while exports to the EU increased.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

